RST: certifying and constructing prescribed information in variational autoencoders

Posterior-collapse diagnostics can show that a VAE uses its latent representation, but they do not determine whether a specified information view crosses a representation/readout interface fixed before training. Reconstruction-Student-Teacher (RST) makes this stronger requirement explicit: Reconstruction supplies the VAE objective, the Student is a fixed witness, and the Teacher is a frozen information specification. We derive a teacher-relative certificate showing that a positive margin guarantees transmission of the declared information through the prescribed interface, while every input-independent representation lies at or below the boundary. A centered regular-simplex witness turns this certificate into an explicit construction: a minimum-dimensional closed-form teacher code, its complete affine solution fiber, witness-visible and witness-null routing, a margin-energy path, function-space departure from the centered input-independent point, preservation cylinders, and orthogonal multi-view composition. Experiments on five datasets test boundary crossing, stronger KL pressure, teacher counterfactuals, null routing, escape, preservation, cross-seed reuse, and cross-architecture reuse. On CIFAR-100, auxiliary learned readers remain natively decodable but fail under no-refit transfer, whereas the same fixed RST witness directly reads independently trained ConvVAE and ResVAE encoders. Affine adapters recover transferred auxiliary readers, localizing much of the failure to interface-coordinate mismatch rather than absence of information. These results support prescribed alignment as distinct from ordinary decodability.

==> gradient_flow_v15_exact_tikzpicture.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  >=Latex,
  box/.style={draw, rounded corners=3pt, align=center, inner xsep=5pt, inner ysep=5pt, minimum height=0.82cm, fill=white},
  widebox/.style={box, minimum width=3.45cm},
  smallbox/.style={box, minimum width=1.05cm},
  teacherbox/.style={box, dashed, dash pattern=on 4pt off 3pt, minimum width=2.35cm},
  arr/.style={->, line width=0.55pt},
  gradheavy/.style={->, line width=1.85pt},
  every node/.style={text=black}
]
% nodes -- unchanged from v36 except Recon. loss
\node[teacherbox] (teacher) at (0,3.35) {Fixed teacher\\$T_x$};
\node[widebox, minimum width=3.85cm] (align) at (5.1,3.65) {Alignment\\$\mathcal{L}_{TS}=\mathrm{KL}\!\left(T_x\,\Vert\,S(u_\phi(x))\right)$};
\node[widebox, minimum width=4.05cm] (witness) at (5.1,2.05) {Fixed witness\\$S(u_\phi(x))$\\$=\operatorname{softmax}\!\left(\beta V u_\phi(x)+\log\bar T\right)$};
\node[smallbox] (x) at (0,0) {$x$};
\node[widebox, minimum width=1.75cm] (enc) at (2.45,0) {Encoder\\$q_\phi(z\mid x)$};
\node[widebox, minimum width=2.25cm] (mean) at (5.1,0) {Mean code\\$u_\phi(x)$};
\node[widebox, minimum width=2.25cm] (logv) at (5.1,-1.55) {Log variance\\$\log\sigma_\phi^2(x)$};
\node[widebox, minimum width=1.85cm] (sample) at (8.15,0) {Sample\\$z\sim q_\phi$};
\node[widebox, minimum width=1.85cm] (dec) at (10.75,0) {Decoder\\$p_\theta(x\mid z)$};
\node[smallbox] (xhat) at (12.95,0) {$\hat x$};
\node[widebox, minimum width=2.55cm] (kl) at (5.1,-3.0) {KL to $\mathcal{N}(0,I)$};
\node[widebox, minimum width=2.7cm, minimum height=1.0cm] (recon) at (5.1,-4.52)
{Recon. loss};

% forward computation -- unchanged away from Recon. loss
\draw[arr] (x.east) -- (enc.west);
\draw[arr] (x.north) -- (teacher.south);
\draw[arr] (teacher.east) -- (align.west);
\draw[arr] (witness.north) -- (align.south);
\draw[arr] (mean.north) -- (witness.south);
\draw[arr] (enc.east) -- (mean.west);
\draw[arr] (enc.south east) -- (logv.west);
\draw[arr] (mean.east) -- (sample.west);
\draw[arr] (logv.east) -- (sample.south west);
\draw[arr] (sample.east) -- (dec.west);
\draw[arr] (dec.east) -- (xhat.west);
\draw[arr] (mean.south east) .. controls +(1.35,-0.55) and +(1.20,0.70) .. (kl.north east);
\draw[arr] (logv.south) -- (kl.north);

% x and xhat feed Recon. loss
\coordinate (xlow)    at (0,-4.42);
\coordinate (xhatlow) at (12.95,-4.42);
\draw[arr] (x.south)    -- (xlow)    -- (recon.west);
\draw[arr] (xhat.south) -- (xhatlow) -- (recon.east);

% gradients
\draw[gradheavy] (align.south west) .. controls +(-1.35,-0.8) and +(0.2,1.25) .. (enc.north);

% KL -> Encoder: rerouted to avoid overlap with Recon. loss -> Encoder.
% First control point is relative to kl.west; second is relative to the endpoint.
\coordinate (encSouthRight) at ($(enc.south)+(0.28,0)$);
\draw[gradheavy] (kl.west)
  .. controls +(-0.95,-0.10) and +(0.70,-1.05) .. (encSouthRight);

% Recon. loss -> Encoder / Decoder: unchanged from the user's preferred layout.
\coordinate (encSouthLeft) at ($(enc.south)+(-0.22,0)$);
\draw[gradheavy] (recon.north west)
  .. controls +(-1.10,0.75) and +(0.45,-1.15) .. (encSouthLeft);
\draw[gradheavy] (recon.north east)
  .. controls +(0.55,1.25) and +(0.05,-2.25) .. (dec.south);
\end{tikzpicture}

